Certifiable Machine Unlearning for Linear Models

Machine unlearning is the task of updating machine learning (ML) models after a subset of the training data they were trained on is deleted. Methods for the task are desired to combine effectiveness and efficiency, i.e., they should effectively "unlearn" deleted data, but in a way that does not require excessive computation effort (e.g., a full retraining) for a small amount of deletions. Such a combination is typically achieved by tolerating some amount of approximation in the unlearning. In addition, laws and regulations in the spirit of "the right to be forgotten" have given rise to requirements for certifiability, i.e., the ability to demonstrate that the deleted data has indeed been unlearned by the ML model. In this paper, we present an experimental study of the three state-of-the-art approximate unlearning methods for linear models and demonstrate the trade-offs between efficiency, effectiveness and certifiability offered by each method. In implementing the study, we extend some of the existing works and describe a common ML pipeline to compare and evaluate the unlearning methods on six real-world datasets and a variety of settings. We provide insights into the effect of the quantity and distribution of the deleted data on ML models and the performance of each unlearning method in different settings. We also propose a practical online strategy to determine when the accumulated error from approximate unlearning is large enough to warrant a full retrain of the ML model.

==> figures/pipeline.tex <==

\usetikzlibrary{shapes.geometric}

% positioning style from https://tex.stackexchange.com/questions/102250/how-to-position-one-node-relative-to-another-node-at-a-certain-angle-in-tikz-tak
\tikzset{
        position/.style args={#1:#2 from #3}{
            at=(#3.#1), anchor=#1+180, shift=(#1:#2)
        }
    }

% database shape from from https://tex.stackexchange.com/questions/442991/database-shape-in-tikz

\makeatletter
\tikzset{
    database top segment style/.style={draw},
    database middle segment style/.style={draw},
    database bottom segment style/.style={draw},
    database/.style={
        path picture={
            \path [database bottom segment style]
                (-\db@r,-0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database middle segment style]
                (-\db@r,0.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (-\db@r,1.5*\db@sh) 
                -- ++(0,-1*\db@sh) 
                arc [start angle=180, end angle=360,
                    x radius=\db@r, y radius=\db@ar*\db@r]
                -- ++(0,1*\db@sh)
                arc [start angle=360, end angle=180,
                    x radius=\db@r, y radius=\db@ar*\db@r];
            \path [database top segment style]
                (0, 1.5*\db@sh) circle [x radius=\db@r, y radius=\db@ar*\db@r];
        },
        minimum width=2*\db@r + \pgflinewidth,
        minimum height=3*\db@sh + 2*\db@ar*\db@r + \pgflinewidth,
    },
    database segment height/.store in=\db@sh,
    database radius/.store in=\db@r,
    database aspect ratio/.store in=\db@ar,
    database segment height=0.1cm,
    database radius=0.25cm,
    database aspect ratio=0.35,
    database top segment/.style={
        database top segment style/.append style={#1}},
    database middle segment/.style={
        database middle segment style/.append style={#1}},
    database bottom segment/.style={
        database bottom segment style/.append style={#1}}
}
\makeatother

% \tikzset{font=\Large}
\begin{tikzpicture}[line width=1pt,scale=0.8, every node/.style={scale=0.8}]
    % helpers 
    % \node[circle,draw=red] at (0,0) {};
    % \draw [help lines] grid (3,2);
    % nodes 
    \node[align=center] (db1) at (0,0) {Training \\Data\\ \Dtrain} ;
    \node [
        rectangle,
        right=1cm of db1,thick,
        draw=black,
        rounded corners,
        inner sep=0.4cm,
        align=center,
    ] (training) {Training\\Stage};
    \node [
        circle,
        draw=black,
        above=0.1cm of training
    ] (step1) {1};
    \node [
        rectangle,
        right=1cm of training,
        thick,draw=black,
        rounded corners,
        inner sep=0.4cm,
        align=center
    ] (inference) {Inference\\Stage};
    \node [
        circle,
        draw=black,
        above=0.1cm of inference
    ] (step2) {2};
    % decision diamond
    \node [
        draw,
        diamond,
        aspect=2,
        right=0.5cm of inference,
        align=center
    ] (deletion) {Deletion?};
    \node [
        rectangle,
        right=1cm of deletion ,
        thick,
        draw=black,
        rounded corners,
        inner sep=0.4cm,
        align=center
        ] (unlearning) {Unlearning\\Stage};
    \node [
            circle,
            draw=black,
            above=0.1cm of unlearning
        ] (step3) {3};
    % decision diamond
    \node [draw, diamond, aspect=2, right=1.3cm of unlearning,align=center] (employ) {Employ\\Model?};

    % lines
    \draw[->] (db1) -- (training) node[midway,above] {\D:=\Dtrain};
    \draw[->] (training) -- (inference) node[midway,above] {\wEmployed:=\worig};
    \draw[->] (inference) -- (deletion);
    \draw[->]  (deletion) -- node[pos=0.5,left] {No} ++(0,-1cm) -| ($(inference.south west)!.8!(inference.south east)$) ;
    \draw[->] (deletion) -- (unlearning) node[pos=0.1,above] {Yes} node[pos=0.8,above] {\Dm};
    \draw[->] (unlearning) -- (employ) node[midway,above] {\wunlearned};
    \draw[draw=none] (unlearning) -- (employ) node[midway,below]  {\D:=\Dprime};
    \draw[->]  (employ) -- node[pos=0.5,left] {Yes} ++(0,-1.25cm) -| ($(inference.south west)!.2!(inference.south east)$) node[pos=0.7,left] {\wEmployed:=\wunlearned};
    \draw[->]  (employ.east) -- node[pos=0.5,above] {No} ++(0.5cm,0cm) -- ++(0,-1.6cm) -| (training.south) node[pos=0.25,below]{Retrain using \D};
    
\end{tikzpicture}
